SCOUT: Semi-Lagrangian COnservative and Unconditionally sTable schemes for nonlinear advection-diffusion problems

In this work, we propose a new semi-Lagrangian (SL) finite difference scheme for nonlinear advection-diffusion problems. To ensure conservation, which is fundamental for achieving physically consistent solutions, the governing equations are integrated over a space-time control volume constructed along the characteristic curves originating from each computational point. By applying Gauss theorem, all space-time surface integrals can be evaluated. For nonlinear problems, a nonlinear equation must be solved to find the foot of the characteristic, while this is not needed in linear cases. This formulation yields SL schemes that are fully conservative and unconditionally stable, as verified by numerical experiments with CFL numbers up to 100. Moreover, the diffusion terms are, for the first time, directly incorporated within a conservative semi-Lagrangian framework, leading to the development of a novel characteristic-based Crank-Nicolson discretization in which the diffusion contribution is implicitly evaluated at the foot of the characteristic. A broad set of benchmark tests demonstrates the accuracy, robustness, and strict conservation property of the proposed method, as well as its unconditional stability.

==> SL1d.tex <==
\begin{tikzpicture}[xscale=2.,yscale=1.7]
    %
    \tikzmath{\x=1; \y=1.5; \xL=-1.75; \yL=0; \a=-2.5; \b=2.5;} 
    
    %
    \draw[thick] (\a,\y) -- (\b,\y);
    
    %
    \draw[thick] (\a,\yL) -- (\b,\yL);

    %
    \draw[thick] (0,\y) -- (0,\yL);
    \draw[thick] (+1,\y) -- (+1,\yL);
    \draw[thick] (+2,\y) -- (+2,\yL);
    \draw[thick] (-1,\y) -- (-1,\yL);
    \draw[thick] (-2,\y) -- (-2,\yL);
    
    %
    \filldraw[blue] (\x,\y) circle (1pt);
    \filldraw[blue] (\xL,\yL) circle (1pt);
    \node at (\x,\y+0.15) {$\xipm$};
    \node at (\xL-0.05,\yL-0.15) {$x^L_{\ipm}$};
    \node at (\x,\yL-0.15) {$\xipm$};

    %
    \node at (\x-0.5,\y+0.15) {$x_i$};
    \node at (\x-1.5,\y+0.15) {$x_{i-1}$};
    \node at (\x-2.5,\y+0.15) {$x_{i-2}$};
    \node at (\x+0.5,\y+0.15) {$x_{i+1}$};

    \node at (\x-0.5,\y-0.9) {$\domainlag$};
    \node at (\x-1.4,\y-0.55) {$\Gamma_L$};
    \node at (\x-1.15,\yL-0.15) {$\Gamma_x$};
    \node at (\x+0.2,\y-0.8) {$\Gamma_t$};

    \filldraw[black] (\x-0.5,\y) circle (0.7pt);
    \filldraw[black] (\x-1.5,\y) circle (0.7pt);
    \filldraw[black] (\x-2.5,\y) circle (0.7pt);
    \filldraw[black] (\x+0.5,\y) circle (0.7pt);

    %
    \draw[red,thick] (\x,\y) to (\xL,\yL);
    \draw[blue,thick] (\xL,\yL) to (\x,\yL);
    \draw[green,thick] (\x,\yL) to (\x,\y);

    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    
    %
    \node at (\b+0.2,\y) {$\tnn$};
    \node at (\b+0.15,\yL) {$\tn$};

\end{tikzpicture}

==> graficoTest1.tex <==
\begin{tikzpicture}

\pgfplotstableread{test1_convStep2.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-1,xmax=1,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.45,0.9)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest10_Nx100.tex <==
\begin{tikzpicture}

\pgfplotstableread{test10_convStep2.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=0,xmax=2*pi,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.6,0.4)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUTSLCN$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{exact};

\end{axis}
\end{tikzpicture}

==> graficoTest10_Nx200.tex <==
\begin{tikzpicture}

\pgfplotstableread{test10_convStep3.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=0,xmax=2*pi,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.6,0.4)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUTSLCN$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{exact};

\end{axis}
\end{tikzpicture}

==> graficoTest11_CNvisc.tex <==
\begin{tikzpicture}

\pgfplotstableread{test11_convStep4_nu02_CNvisc.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-3,xmax=3,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.4)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUTSLCN$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{exact};

\end{axis}
\end{tikzpicture}

==> graficoTest11_CNviscClassic.tex <==
\begin{tikzpicture}

\pgfplotstableread{test11_convStep4_nu02_CNviscClassic.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-3,xmax=3,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.4)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUTCN$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{exact};

\end{axis}
\end{tikzpicture}

==> graficoTest14_CNviscClassic_step2.tex <==
\begin{tikzpicture}

\pgfplotstableread{test14_convStep2_CNviscClassic.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-2,xmax=2,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.4)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUTCN$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{exact};

\end{axis}
\end{tikzpicture}

==> graficoTest14_CNviscClassic_step3.tex <==
\begin{tikzpicture}

\pgfplotstableread{test14_convStep3_CNviscClassic.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-2,xmax=2,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.4)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUTCN$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{exact};

\end{axis}
\end{tikzpicture}

==> graficoTest14_CNvisc_step2.tex <==
\begin{tikzpicture}

\pgfplotstableread{test14_convStep2_CNvisc.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-2,xmax=2,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.4)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUTSLCN$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{exact};

\end{axis}
\end{tikzpicture}

==> graficoTest14_CNvisc_step3.tex <==
\begin{tikzpicture}

\pgfplotstableread{test14_convStep3_CNvisc.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-2,xmax=2,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.4)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUTSLCN$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{exact};

\end{axis}
\end{tikzpicture}

==> graficoTest3.tex <==
\begin{tikzpicture}

\pgfplotstableread{test3_convStep2.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-1,xmax=1,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.75,0.4)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest4.tex <==
\begin{tikzpicture}

\pgfplotstableread{test4_convStep3.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=0,xmax=2*pi,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.95,0.9)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest4char.tex <==
\begin{tikzpicture}

\pgfplotstableread{test4_convStep3_crossed.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=0,xmax=2*pi,
  legend columns=1, 
  legend cell align={left},
  legend style={
    cells={align=left},
    fill=none,
  	at={(0.45,0.3)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=*,mark size=0.7pt] table[x=xcoorInt,y=nCrossed] {\graphData};
\addlegendentry{Crossed\\interfaces};

\end{axis}
\end{tikzpicture}

==> graficoTest6_CFL100_tFin1.tex <==
\begin{tikzpicture}

\pgfplotstableread{test6_convStep3_CFL100_tFin1.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=0,xmax=2,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.55,0.45)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest6_CFL100_tFin3.tex <==
\begin{tikzpicture}

\pgfplotstableread{test6_convStep3_CFL100_tFin3.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=0,xmax=2,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.9)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

\pgfplotstableread{test6_convStep5_refSol_CFL100_tFin3.txt}{\graphData}

%
\addplot[color=red,mark=none] table[x=xcoorRef,y=solRef] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest6_tFin1.tex <==
\begin{tikzpicture}

\pgfplotstableread{test6_convStep2_tFin1.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=0,xmax=2,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.55,0.45)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest6_tFin2.tex <==
\begin{tikzpicture}

\pgfplotstableread{test6_convStep2_tFin2.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=0,xmax=2,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.65,0.45)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

\pgfplotstableread{test6_convStep5_refSol_tFin2.txt}{\graphData}

%
\addplot[color=red,mark=none] table[x=xcoorRef,y=solRef] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest6_tFin3.tex <==
\begin{tikzpicture}

\pgfplotstableread{test6_convStep2_tFin3.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=0,xmax=2,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.7,0.45)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

\pgfplotstableread{test6_convStep5_refSol_tFin3.txt}{\graphData}

%
\addplot[color=red,mark=none] table[x=xcoorRef,y=solRef] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest7.tex <==
\begin{tikzpicture}

\pgfplotstableread{test7_convStep3.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-1,xmax=1,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.7)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest7_ini.tex <==
\begin{tikzpicture}

\pgfplotstableread{test7_convStep3_iniData.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-1,xmax=1,
  legend columns=1, 
  legend cell align={left},
  legend style={
    cells={align=left},
    fill=none,
  	at={(0.35,0.7)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoorIni,y=solIni] {\graphData};
\addlegendentry{Initial\\data};

%
%
%

%
%
%

\end{axis}
\end{tikzpicture}

==> graficoTest8_CFL100_tFin1.tex <==
\begin{tikzpicture}

\pgfplotstableread{test8_convStep3_CFL100_tFin1.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-5,xmax=5,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.9)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest8_CFL100_tFin2.tex <==
\begin{tikzpicture}

\pgfplotstableread{test8_convStep3_CFL100_tFin2.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-5,xmax=5,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.9)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

\pgfplotstableread{test8_convStep5_refSol_CFL100_tFin2.txt}{\graphData}

%
\addplot[color=red,mark=none] table[x=xcoorRef,y=solRef] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest9.tex <==
\begin{tikzpicture}

\pgfplotstableread{test9_convStep2.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-5,xmax=5,
  legend columns=1, 
  legend cell align={left},
  legend style={
    fill=none,
  	at={(0.5,0.9)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=o,only marks] table[x=xcoor,y=solSLc] {\graphData};
\addlegendentry{$\SCOUT$};

%
\addplot[color=green,mark=*,only marks,mark size=0.5pt] table[x=xcoor,y=solSL] {\graphData};
\addlegendentry{$\SL$};

%
\addplot[color=red,mark=none] table[x=xcoor,y=solExa] {\graphData};
\addlegendentry{Exact};

\end{axis}
\end{tikzpicture}

==> graficoTest9char.tex <==
\begin{tikzpicture}

\pgfplotstableread{test9_convStep2_crossed.txt}{\graphData}

\begin{axis}[%
  width=6cm,height=4cm,scale only axis,
  %
  %
  xmin=-5,xmax=5,
  legend columns=1, 
  legend cell align={left},
  legend style={
    cells={align=left},
    fill=none,
  	at={(0.9,0.9)},
  	draw=none,
    font=\tiny,
  }
]

%
\addplot[blue,mark=*,mark size=0.7pt] table[x=xcoorInt,y=nCrossed] {\graphData};
\addlegendentry{Crossed\\interfaces};

\end{axis}
\end{tikzpicture}
